A Novel $p$-Harmonic Descent Approach Applied to Fluid Dynamic Shape Optimization

We introduce a novel method for the implementation of shape optimziation in fluid dynamics applications, where we propose to use the shape derivative to determine deformation fields with the help of the $p-$ Laplacian for $p > 2$. This approach is closely related to the computation of steepest descent directions of the shape functional in the $W^{1,\infty}-$ topology. Our approach is demonstrated for shape optimization related to drag-minimal free floating bodies. The method is validated against existing approaches with respect to convergence of the optimization algorithm, the obtained shape, and regarding the quality of the computational grid after large deformations. Our numerical results strongly indicate that shape optimization related to the $W^{1,\infty}$-topology -- though numerically more demanding -- seems to be superior over the classical approaches invoking Hilbert space methods, concerning the convergence, the obtained shapes and the mesh quality after large deformations, in particular when the optimal shape features sharp corners.

==> tikz/cylinder_2D_compare_p02.0_p03.0.tikz <==
	\begin{tikzpicture}[
	path image/.style={
		path picture={
			\node at (path picture bounding box.center) {
				\includegraphics[height=4cm]{#1}
			};}}]
	]
	
	\node [] at (0,0) {\includegraphics[width=1.0\textwidth]{tikz/data/cylinder_2D_compare_p02.0_p03.0.png}};
	
\end{tikzpicture}

==> tikz/cylinder_2D_compare_p03.0_p04.0.tikz <==
	\begin{tikzpicture}[
			path image/.style={
				path picture={
					\node at (path picture bounding box.center) {
						\includegraphics[height=4cm]{#1}
					};}}]
		]
		
		\node [] at (0,0) {\includegraphics[width=1.0\textwidth]{tikz/data/cylinder_2D_compare_p03.0_p04.0.png}};
		
		\node [circle, draw, minimum size=0.7cm] (TIP) at (-2.1,0) {};

		\node [circle, draw, fill=white, minimum size=1.5cm, path image=tikz/data/cylinder_2D_compare_p03.0_p04.0_detail.png] (ZOOM) at (0,1/2) {};

		\draw (TIP) -- (ZOOM);
		
	\end{tikzpicture}

==> tikz/cylinder_2D_compare_p04.0_p05.0.tikz <==
\begin{tikzpicture}[
		path image/.style={
			path picture={
				\node at (path picture bounding box.center) {
					\includegraphics[height=4cm]{#1}
				};}}]
	]
	
	\node [] at (0,0) {\includegraphics[width=1.0\textwidth]{tikz/data/cylinder_2D_compare_p04.0_p05.0.png}};
	
	\node [circle, draw, minimum size=0.7cm] (TIP) at (-2.1,0) {};

	\node [circle, draw, fill=white, minimum size=1.5cm, path image=tikz/data/cylinder_2D_compare_p04.0_p05.0_detail.png] (ZOOM) at (0,1/2) {};

	\draw (TIP) -- (ZOOM);
	
\end{tikzpicture}

==> tikz/cylinder_2D_compare_p05.0_p06.0.tikz <==
\begin{tikzpicture}[
		path image/.style={
			path picture={
				\node at (path picture bounding box.center) {
					\includegraphics[height=4cm]{#1}
				};}}]
	]
	
	\node [] at (0,0) {\includegraphics[width=1.0\textwidth]{tikz/data/cylinder_2D_compare_p05.0_p06.0.png}};
	
	\node [circle, draw, minimum size=0.7cm] (TIP) at (-2.1,0) {};

	\node [circle, draw, fill=white, minimum size=1.5cm, path image=tikz/data/cylinder_2D_compare_p05.0_p06.0_detail.png] (ZOOM) at (0,1/2) {};

	\draw (TIP) -- (ZOOM);
	
\end{tikzpicture}

==> tikz/cylinder_2D_final_shape_objective_plot.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.2\textheight,
        width = 0.45\textwidth,
        xmin = 2, xmax = 6,
        ymin = 0.918, ymax = 0.925,
        grid = major,
        ytick={0.918, 0.92, 0.922, 0.924},
        yticklabel style={/pgf/number format/precision=3},
        cycle list name = my color list,
        legend pos = outer north east,
        ylabel = $J(\Omega) / J(\Omega^0)$,
        xlabel = $p$,
        legend pos = north east,
        every axis plot post/.append style={mark=none, line width=1.0pt},
    ]
    
    \addplot+ [] table [x=p, y=Jn] {tikz/data/cylinder_2D/objective_final_shape.dat};
    
    \end{axis}
\end{tikzpicture}

==> tikz/cylinder_2D_mesh_quality_aspect_ratio.tikz <==
\begin{tikzpicture}[node distance=1pt]
		
     	\node (L) at (0,0) {\includegraphics[height=0.29\textheight, trim=0 0 728 0, clip]{img/cylinder_2D_p02.0_shape1110_mesh_quality_aspect_ratio.png}};
		
     	\node [right=of L] (R) {\includegraphics[height=0.29\textheight, trim=728 0 0 0, clip]{img/cylinder_2D_p03.0_shape1118_mesh_quality_aspect_ratio.png}};
		
 		\node [right=of R] (colorbar) {
 		    \begin{tikzpicture}
  		            \draw [bottom color=blue!90!black, top color=red!80!black, middle color=white] (0,0) rectangle (0.4,6);
  		            \foreach \y / \l in {0 / 1, 1 / 1.3, 2 / 1.7, 3 / 2, 4 / 2.3, 5 / 2.7, 6 / 3} {
  		                \draw (0,\y) -- (0.5,\y);
  		                \node at (0.6,\y) {$\l$};
  		            };
 		     \end{tikzpicture}
 		 };
		
\end{tikzpicture}

==> tikz/cylinder_2D_mesh_quality_min_angle.tikz <==
\begin{tikzpicture}[node distance=1pt]
		
		\node (L) at (0,0) {\includegraphics[height=0.29\textheight, trim=0 0 728 0, clip]{img/cylinder_2D_p02.0_shape1110_mesh_quality_min_angle.png}};
		
 		\node [right=of L] (R) {\includegraphics[height=0.29\textheight, trim=728 0 0 0, clip]{img/cylinder_2D_p03.0_shape1118_mesh_quality_min_angle.png}};
		
  		\node [right=of R] (colorbar) {
  		    \begin{tikzpicture}
  		            \draw [top color=blue!80!black, bottom color=red!80!black, middle color=white] (0,0) rectangle (0.4,6);
  		            \foreach \y / \l in {0 / 45, 1 / 52.5, 2 / 65, 3 / 72.5, 4 / 75, 5 / 82.5 ,6 / 90} {
  		                \draw (0,\y) -- (0.5,\y);
  		                \node at (0.6,\y) {$\l$};
  		            };
  		    \end{tikzpicture}
  		};

\end{tikzpicture}

==> tikz/cylinder_2D_objective.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\textheight,
        width = 0.8\textwidth,
        xmin = 0, xmax = 300,
        ymin = 0.9, ymax = 1.0,
        grid = major,
        cycle list name = my color list,
        legend pos = outer north east,
        ylabel = $J(\Omega) / J(\Omega^0)$,
        xlabel = optimisation steps,
        legend pos = north east,
        every axis plot post/.append style={mark=none, line width=1.0pt},
    ]
    
    \addplot+ [] table [x expr=\thisrow{i}-810, y=Jn] {tikz/data/cylinder_2D/objective_p02.0.dat};
    
    \addplot+ [] table [x expr=\thisrow{i}-818, y=Jn] {tikz/data/cylinder_2D/objective_p03.0.dat};
    
    \addplot+ [] table [x expr=\thisrow{i}-781, y=Jn] {tikz/data/cylinder_2D/objective_p04.0.dat};
    
    \addplot+ [] table [x expr=\thisrow{i}-355, y=Jn] {tikz/data/cylinder_2D/objective_p05.0.dat};
    
    \addplot+ [] table [x expr=\thisrow{i}-293, y=Jn] {tikz/data/cylinder_2D/objective_p06.0.dat};
    
    \legend{$p = 2$, $p = 3$, $p = 4$, $p = 5$, $p  =6$};
    
    \end{axis}
\end{tikzpicture}

==> tikz/domain.tikz <==
\begin{tikzpicture}[scale=1.0]
	\draw [thick, color=black, fill=gray!20] (0,0) rectangle (6,3);
	
	\draw [fill=white] (3,1.5) circle [radius=0.5];
	\draw [-latex] (2.64644,1.85355) -- (2.2929,2.2071) node [above] {$\mathbf{n}$};
	
	\draw (0.5,3.4) node {$B$};
	\draw (1,2) node {$\Omega$};
	\draw (2.9,1.6) node {$E$};
	\draw (-0.3,1.5) node {$\Gamma_{\mathrm{in}}$}; 
	\draw (6.55,1.5) node {$\Gamma_{\mathrm{out}}$};
	\draw (3,-0.4) node {$\Gamma_{\mathrm{slip}}$};
	\draw (3,3.4) node {$\Gamma_{\mathrm{slip}}$};
	\draw [tips, {latex}-](3.33,1.83) to [bend right] (3.7,2.1) node [above] {$\Gamma$};
	
	\draw (-1.25,3.2) node {$\mathbf{v}_{\infty}$};
	\foreach \y in {0,0.2,...,3} {
		\draw [-latex] (-1.5,\y) -- (-0.8,\y);
	};
	\draw (-1.5,0) -- (-1.5,3);
	
	\draw (6.9,0) -- (6.9,3);
	\foreach \y in {0, 0.2,...,3}{
		\pgfmathsetmacro{\x}{7.6-0.3*exp(-3.0*(\y-1.5)^2.0}
		\draw [-latex] (6.9,\y) -- (\x,\y);
	};
\end{tikzpicture}

==> tikz/ellipse_2D_objective.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\textheight,
        width = 0.75\textwidth,
        xmin = 0, xmax = 405,
        ymin = 0.7, ymax = 1.3,
        grid = major,
        cycle list name = my color list,
        legend pos = outer north east,
        ylabel = $J(\Omega) / J(\Omega^0)$,
        xlabel = optimisation steps,
        legend pos = north east,
        every axis plot post/.append style={mark=none, line width=1.0pt},
    ]
    
    \addplot+ [] table [x=i, y=Jn] {tikz/data/ellipse_2D/objective_p02.0.dat};
    
    \addplot+ [] table [x=i, y=Jn] {tikz/data/ellipse_2D/objective_p04.0.dat};
    
    \legend{$p = 2$, $p = 4$};
    
    \end{axis}
\end{tikzpicture}

==> tikz/front_tip_angle_sketch.tikz <==
\begin{tikzpicture}[scale=1.0]
    
    \node at (0,0) {\includegraphics[width=0.3\textwidth, trim=350 155 560 150, clip]{tikz/data/cylinder_2D_p04.0_shape1081_front_tip_mesh_detail.png}};
 
    \draw [thick, red!40!black] (0,0) -- (70.2:2.0);
    \draw [thick, red!40!black] (0,0) -- (-73.2:2.0);

    \draw [thick, red!40!black, {Latex[length=8pt]}-{Latex[length=8pt]}] (0,0) +(-73.2:1.5) arc [start angle=-73.2, end angle=70.2, radius=1.5] node [midway, left, red!40!black] {$\alpha$};  
   
%  \draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> tikz/sphere_3D_objective_plot.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.3\textheight,
        width = 0.75\textwidth,
        xmin = 0, xmax = 164,
        ymin = 0.93, ymax = 1.0,
        grid = major,
        cycle list name = my color list,
        legend pos = outer north east,
        ylabel = $J(\Omega) / J(\Omega^0)$,
        xlabel = optimisation steps,
        legend pos = north east,
        every axis plot post/.append style={mark=none, line width=1.0pt},
    ]
    
    \addplot+ [] table [x=i, y=Jn] {tikz/data/sphere_3D/objective_p02.0.dat};
    
    \addplot+ [] table [x=i, y=Jn] {tikz/data/sphere_3D/objective_p04.0.dat};
    
    \legend{$p = 2$, $p = 4$};
    
    \end{axis}
\end{tikzpicture}
